Structured Wavenumber-Domain Channel Estimation for LoS XL-MIMO

Near-field line-of-sight (LoS) channels in extremely large-scale multiple-input multiple-output (XL-MIMO) systems exhibit distinctive structural properties in the wavenumber domain. In this paper, we develop a structured wavenumber-domain channel estimation framework that first obtains an initial channel estimate using classical estimators and then refines it through a windowing-based refinement step that suppresses out-of-band noise by exploiting the localized spatial-frequency power distribution. The resulting estimate is subsequently enhanced through a convex constrained formulation that exploits the sparsity and low-rank structure of the wavenumber-domain channel. The corresponding sparsity and rank constraint bounds are selected using a conservative worst-case characterization over the relative position of the transmitter and receiver. Numerical results show that the proposed framework improves estimation accuracy, particularly at low signal-to-noise ratio, by effectively leveraging the structural properties of the wavenumber-domain channel.

==> Figures/fig_1.tex <==
\begin{tikzpicture}[>=latex]
\small
\def\dh{1cm} % horizontal unit
\def\dv{1cm} % vertical unit
\def \xcor{1cm}    % axis centre x  ← was 1.5cm
\def \ycor{-2cm}
\node[] (center) at (0,0) {};

% TX–RX geometry: RX centre = (-2.5, -0.5), TX centre = (1, 1)
% horizontal sep = 3.5,  vertical sep = 1.5  ← was 5 / 2.5
\def \xsource {3.5};
\def \ysource {1.5};
\def \xpn {-2};
\def \rad {sqrt(\xsource^2+\ysource^2)};   % ≈ 3.808
\def \ang {asin(\xsource/\rad)};            % ≈ 66.8°

% ── Coordinate axes ──────────────────────────────────────────
\draw[->, thick, red] (\xcor,\ycor) -- (\xcor,\ycor+1cm)
    node[midway, sloped, above, xshift=2pt] {\footnotesize $x$-axis};
\draw[->, thick, red] (\xcor,\ycor) -- (\xcor+1cm,\ycor)
    node[midway, sloped, below, xshift=2pt] {\footnotesize $y$-axis};
\fill[red] (\xcor,\ycor) circle (2pt);

% ── Antennas ─────────────────────────────────────────────────
% RX  x = -2.5,  y = -2.5 … 1.5  (centre y = -0.5)  [unchanged]
\draw[very thick] (-2.50*\dh,-2.5*\dv) -- (-2.50*\dh,1.5*\dv)
    node[sloped, above, yshift=2pt] {\footnotesize Rx};
\foreach \y in {-2.5,-2,...,1.5}{
    \node at (-2.50*\dh,\y*\dv) {$\times$};
}

% TX  x = 1.0,  y = 0 … 2  (centre y = 1)  ← was 1.5 / 0.5…2.5
\draw[very thick] (1.0*\dh, 0.0*\dv) -- (1.0*\dh, 2.0*\dv)
    node[sloped, above, yshift=2pt] {\footnotesize Tx};
\foreach \y in {0.0, 0.5, ..., 2.0}{
    \node at (1.0*\dh, \y*\dv) {$\times$};
}

% ── Centre line  (slope 3/7) ──────────────────────────────────
\draw[thin] (-2.50*\dh,-0.5) -- (1.0*\dh, 1.0*\dv)
    node[midway, above, yshift=2pt] {\footnotesize $d$};

% ── Theta arc at RX centre ────────────────────────────────────
\draw[thin, domain=90-\ang:90]
    plot ({1*cos(\x)-2.5}, {1*sin(\x)-0.5});
\node[anchor=west] at (-2.3, 0) {$\theta$};

% ── Near-field arcs  (centred at RX centre) ──────────────────
% Arc 1: r = 3   (inner arc, unchanged)
% Arc 2: r ≈ 3.808 = sqrt(14.5)  (passes through new TX centre) 
\draw[thick, dashed, red_magenta, domain=160:240]
    plot ({2.2*cos(\x)+1}, {2.2*sin(\x)+1});
\draw[thick, dashed, red_magenta, domain=160:240]
    plot ({3.808*cos(\x)+1}, {3.808*sin(\x)+1});

% ── Length arrows ─────────────────────────────────────────────
\draw[<->, black] (-3*\dh, -2.5*\dv) -- (-3*\dh,  1.5*\dv)
    node[midway, anchor=east]  {$L_{\textrm{r}}$};
\draw[<->, black] ( 1.5*\dh,  0.0*\dv) -- ( 1.5*\dh,  2.0*\dv)
    node[midway, anchor=west]  {$L_{\textrm{t}}$};        % ← was 1.75, 0.5…2.5
\draw[<->, black] (-2.25*\dh,  1.0*\dv) -- (-2.25*\dh,  1.5*\dv)
    node[midway, anchor=west]  {$\delta_{\textrm{r}}$};
\draw[<->, black] ( 0.75*\dh,  1.5*\dv) -- ( 0.75*\dh,  2.0*\dv)
    node[midway, anchor=east]  {$\delta_{\textrm{t}}$};   % ← was 1.25, 2.0…2.5
\end{tikzpicture}

==> Figures/fig_2.tex <==
\begin{tikzpicture}

\begin{axis}[
	width=4.8cm, height=4.5cm,
	%
	xmin=1, xmax=8,
	ymin=0, ymax=40,
	%
	xlabel={$\sqrt{N_\textrm{t}}$},
	ylabel={$\alpha$},
	xlabel near ticks,
	ylabel near ticks,
	label style={font=\footnotesize},
	%
	xtick={2,4,...,8},
	ytick={0,10,...,40},
    ticklabel style={font=\footnotesize},
    %
	legend style={at={(0.98,0.02)}, anchor=south east, font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
	legend cell align=left,
	%
	title style={font=\scriptsize, yshift=-2mm},
	%
	grid=major,
    grid style={line width=.1pt, draw=gray!40},
]

\addplot[thick, black, mark=o]
table [x=sqrt_Nt, y=alpha_true, col sep=comma] {Figures/data.txt/fig_2_data/alpha_Nr64.txt};
\addlegendentry{True};

\addplot[thick, black, dashed, mark=asterisk, mark options=solid]
table [x=sqrt_Nt, y=alpha_linear, col sep=comma] {Figures/data.txt/fig_2_data/alpha_Nr64.txt};
\addlegendentry{Linear};

\addplot[thick, red, mark=o]
table [x=sqrt_Nt, y=alpha_true, col sep=comma] {Figures/data.txt/fig_2_data/alpha_Nr128.txt};

\addplot[thick, red, dashed, mark=asterisk, mark options=solid]
table [x=sqrt_Nt, y=alpha_linear, col sep=comma] {Figures/data.txt/fig_2_data/alpha_Nr128.txt};

\addplot[thick, blue, mark=o]
table [x=sqrt_Nt, y=alpha_true, col sep=comma] {Figures/data.txt/fig_2_data/alpha_Nr256.txt};

\addplot[thick, blue, dashed, mark=asterisk, mark options=solid]
table [x=sqrt_Nt, y=alpha_linear, col sep=comma] {Figures/data.txt/fig_2_data/alpha_Nr256.txt};

\begin{scope}[>=latex]
\draw[->] (4,33) -- (5.5,15) {};
\end{scope}

\node[black, font=\scriptsize, anchor=south] at (4,32) {$N_{\textrm{r}} = 256, 128, 64$};

\end{axis}
\end{tikzpicture} \hspace{-3mm}
\begin{tikzpicture}
\begin{axis}[
	width=4.8cm, height=4.5cm,
	%
	xmin=1, xmax=64,
	ymin=1, ymax=2,
	%
	xlabel={$N_\textrm{t}$},
	ylabel={$\beta$},
	xlabel near ticks,
	ylabel near ticks,
	label style={font=\footnotesize},
	%
	xtick={4,8,16,32,64},
	ytick={1,1.2,...,2},
    ticklabel style={font=\footnotesize},
    %
	legend style={at={(0.02,0.98)},anchor=north west, font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
	legend cell align=left,
	%
	title style={font=\scriptsize, yshift=-2mm},
	%
	grid=major,
    grid style={line width=.1pt, draw=gray!40},
]

\addplot[thick, black, mark=o]
table [x=Nt, y=beta_true, col sep=comma] {Figures/data.txt/fig_2_data/beta_Nr64.txt};
\addlegendentry{True};

\addplot[thick, black, dashed, mark=asterisk, mark options=solid]
table [x=Nt, y=beta_linear, col sep=comma] {Figures/data.txt/fig_2_data/beta_Nr64.txt};
\addlegendentry{Linear};

\addplot[thick, red, mark=o]
table [x=Nt, y=beta_true, col sep=comma] {Figures/data.txt/fig_2_data/beta_Nr128.txt};

\addplot[thick, red, dashed, mark=asterisk, mark options=solid]
table [x=Nt, y=beta_linear, col sep=comma] {Figures/data.txt/fig_2_data/beta_Nr128.txt};

\addplot[thick, blue, mark=o]
table [x=Nt, y=beta_true, col sep=comma] {Figures/data.txt/fig_2_data/beta_Nr256.txt};

\addplot[thick, blue, dashed, mark=asterisk, mark options=solid]
table [x=Nt, y=beta_linear, col sep=comma] {Figures/data.txt/fig_2_data/beta_Nr256.txt};

\begin{scope}[>=latex]
\draw[->] (42,1.1) -- (26,1.6) {};
\end{scope}

\node[black, font=\scriptsize, anchor=south] at (42,0.97) {$N_{\textrm{r}} = 256, 128, 64$};

\end{axis}
\end{tikzpicture} 

==> Figures/fig_3.tex <==
\begin{tikzpicture}

\begin{axis}[
	width=3.2cm, height=3.8cm,
	%
	xmin=-55, xmax=-20,
	ymin=0, ymax=1.1,
	%
	xlabel={$\zeta$},
	ylabel={$\big|\mathbf{H}_\textrm{w}(:,i)\big|$},
	xlabel near ticks,
	ylabel near ticks,
	label style={font=\footnotesize},
	%
	xtick={-55,-40,...,-20},
	ytick={0,0.2,...,1},
    ticklabel style={font=\footnotesize},
    %
	legend style={at={(0.98,0.98)}, anchor=north east, font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
	legend cell align=left,
	%
	title style={font=\scriptsize, yshift=-2mm},
	%
	grid=major,
    grid style={line width=.1pt, draw=gray!40},
]

\addplot[ybar,bar width=1pt, draw=black, fill=blue, ybar legend]
table [x=Var1, y=Var2, col sep=comma] {Figures/data.txt/fig_3_data/true.csv};

\end{axis}
\end{tikzpicture} \hspace{-3mm}
\begin{tikzpicture}

\begin{axis}[
	width=3.2cm, height=3.8cm,
	%
	xmin=-55, xmax=-20,
	ymin=0, ymax=1.1,
	%
	xlabel={$\zeta$},
	ylabel={$\big|\tilde{\mathbf{H}}_\textrm{w}(:,i)\big|$},
	xlabel near ticks,
	ylabel near ticks,
	label style={font=\footnotesize},
	%
	xtick={-55,-40,...,-20},
	ytick={0,0.2,...,1},
    ticklabel style={font=\footnotesize},
    %
	legend style={at={(0.5,1.15)}, anchor=north, font=\scriptsize, inner sep=1pt, fill opacity=0.5, draw opacity=1, text opacity=1},
	legend cell align=left,
	%
	title style={font=\scriptsize, yshift=-2mm},
	%
	grid=major,
    grid style={line width=.1pt, draw=gray!40},
]

\addplot[thick , red]
table [x=Var1, y=windowfn, col sep=comma] {Figures/data.txt/fig_3_data/WindowFn.csv};
\addlegendentry{$\boldsymbol{\psi}_i(C)$};

\addplot[ybar, bar width=1pt, draw=black, fill=blue]
table [x=Var1, y=Var2, col sep=comma] {Figures/data.txt/fig_3_data/noisy_est.csv};

\end{axis}
\end{tikzpicture} \hspace{-3mm}
\begin{tikzpicture}

\begin{axis}[
	width=3.2cm, height=3.8cm,
	%
	xmin=-55, xmax=-20,
	ymin=0, ymax=1.1,
	%
	xlabel={$\zeta$},
	ylabel={$\big|\tilde{\mathbf{H}}_\textrm{w,WBR}(:,i)\big|$},
	xlabel near ticks,
	ylabel near ticks,
	label style={font=\footnotesize},
	%
	xtick={-55,-40,...,-20},
	ytick={0,0.2,...,1},
    ticklabel style={font=\footnotesize},
    %
	legend style={at={(0.98,0.98)}, anchor=north east, font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
	legend cell align=left,
	%
	title style={font=\scriptsize, yshift=-2mm},
	%
	grid=major,
    grid style={line width=.1pt, draw=gray!40},
]

\addplot[ybar, bar width=1pt, draw=black, fill=blue, ybar legend]
table [x=Var1, y=Var2, col sep=comma] {Figures/data.txt/fig_3_data/Windowed_est.csv};

\end{axis}
\end{tikzpicture}

==> Figures/fig_4.tex <==
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\begin{tikzpicture}

% =================================================
% Main plot: 3D surface
% =================================================
\begin{pgfonlayer}{background}
\begin{axis}[
	name=main3d,
	width=6cm,
	height=5.5cm,
	%
	xmin=0, xmax=90,
	ymin=20, ymax=80,
	zmin=0, zmax=10,
	view={-30}{30},
    colormap name = hot,
	%
	xlabel={$\theta$ [deg]},
	ylabel={$d$ [m]},
	zlabel={$N_\text{eff}$},
	x label style={at={(axis cs:50,0,1e-3)}, anchor=north},
	y label style={at={(axis cs:-20,50,-1)}, anchor=north},
	label style={font=\footnotesize},
	ticklabel style={font=\footnotesize},
	%
	xtick={0,15,...,90},
	ytick={20,40,...,80},
	ztick={1,3,...,10},
	%
	grid=major,
    grid style={line width=.1pt, draw=gray!40},
	mesh/rows=500,
	mesh/cols=10,
]

\addplot3[
	surf,
	opacity=0.90
]
table[
	x=theta,
	y=r,
	z=eff_sf,
	col sep=comma
]{Figures/data.txt/fig_4_data/plotdata.csv};

\end{axis}
\end{pgfonlayer}

\hspace{2mm}

% =================================================
% Subplot 2: slice at d approximately 80 m
% =================================================
\begin{pgfonlayer}{foreground}
\begin{axis}[
	axis background/.style={fill=white},
	at={(main3d.outer north east)},
	anchor=outer north west,
	%
	width=4.3cm,
	height=2.5cm,
	%
	xmin=0, xmax=60,
	ymin=0, ymax=10,
	%
	xlabel={$\theta$ [deg]},
	label style={font=\tiny},
	ticklabel style={font=\tiny},
	%
	xtick={0,10,...,90},
	ytick={0,5,...,10},
	%
	title={$d \approx 80$\,m},
	title style={font=\scriptsize, yshift=-1mm},
	%
	grid=both,
    grid style={line width=.1pt, draw=gray!40},
]

\addplot[thin, black, mark=diamond,mark size=1.2pt,mark repeat = 5] table[x=Var1, y=Var3, col sep=comma]{Figures/data.txt/fig_4_data/80m_plotdata.csv}; 

\end{axis}
\end{pgfonlayer} \vspace{2 cm}

% =================================================
% Subplot 3: slice at d approximately 20 m
% =================================================
\begin{pgfonlayer}{foreground}
\begin{axis}[
	axis background/.style={fill=white},
	at={(main3d.outer south east)},
	anchor=outer south west,
	%
	width=4.3cm,
	height=2.5cm,
	%
	xmin=0, xmax=60,
	ymin=0, ymax=10,
	%
	xlabel={$\theta$ [deg]},
	label style={font=\tiny},
	ticklabel style={font=\tiny},
	%
	xtick={0,10,...,90},
	ytick={0,5,...,10},
	%
	title={$d \approx 20$\,m},
	title style={font=\scriptsize, yshift=-1mm},
	%
	grid=both,
	grid style={line width=.1pt, draw=gray!40},
]

\addplot[thin, black, mark=diamond,mark size=1.2pt,mark repeat = 5] table[x=Var1, y=Var3, col sep=comma]{Figures/data.txt/fig_4_data/20m_plotdata.csv}; 

\end{axis}
\end{pgfonlayer}

\end{tikzpicture}

==> Figures/fig_5.tex <==
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\begin{tikzpicture}
\begin{pgfonlayer}{background}
\begin{axis}[
    width=8cm,
    height=5.5cm,
    ymode=log,
    xmin=0, xmax=30,
    ymin=1e-5, ymax=7e-4,
    xtick={0,5,...,30},
    ytick={1e-5, 1e-4,1e-3,1e-2,1e-1,1},
    ticklabel style={font=\footnotesize},
    xlabel={SNR [dB]},
    ylabel={MSE},
    xlabel near ticks,
	ylabel near ticks,
	label style={font=\footnotesize},
    legend style={at={(0.98,0.98)}, anchor=north east, font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
	legend cell align=left,
    grid=both,
    grid style={line width=.1pt, draw=gray!40},
]

\addplot[thick, black]
table [x=Var1, y=Var2, col sep=comma] {Figures/data.txt/fig_5_data/L1_optimized_with_fil.csv};
\addlegendentry{With WBR};

\addplot[thick, black, dashed]
table [x=Var1, y=Var2, col sep=comma] {Figures/data.txt/fig_5_data/L1_optimized_without_fil.csv};
\addlegendentry{Without WBR};

\addplot[thick, blue, dashed, mark options=solid, mark=o]
table [x=Var1, y=Var2, col sep=comma] {Figures/data.txt/fig_5_data/L1_optimized_without_fil.csv};
\addplot[thick, blue, mark=o]
table [x=Var1, y=Var2, col sep=comma] {Figures/data.txt/fig_5_data/L1_optimized_with_fil.csv};

\addplot[thick, cyan, dashed, mark options=solid, mark=star]
table [x=Var1, y=Var2, col sep=comma] {Figures/data.txt/fig_5_data/Lasso_optimized_without_fil.csv};
\addplot[thick, cyan, mark=star]
table [x=Var1, y=Var2, col sep=comma] {Figures/data.txt/fig_5_data/Lasso_optimized_with_fil.csv};

\addplot[thick, red, dashed, mark options=solid, mark=triangle]
table [x=Var1, y=Var2, col sep=comma] {Figures/data.txt/fig_5_data/LS_optimized_without_fil.csv};
\addplot[thick, red, mark=triangle]
table [x=Var1, y=Var2, col sep=comma] {Figures/data.txt/fig_5_data/LS_optimized_with_fil.csv};

\coordinate (zoom_coord) at (15,9.7656e-05);
\draw[black] (4,5.3711e-04) rectangle (6,4.3945e-04) {};

% Points in the main/background axis
\coordinate (mainLS) at (axis cs:8,1.7e-4);
\coordinate (mainLASSO) at (axis cs:17,3.5e-5);
\coordinate (mainL1) at (axis cs:20,1.5e-5);

\node[black, font=\scriptsize, anchor=west] at (17,3.5e-5) {$\textrm{LASSO}$};
\node[black, font=\scriptsize, anchor=west] at (7,2e-4) {$\textrm{LS}$};
\node[black, font=\scriptsize, anchor=west] at (20,1.5e-5) {$\textrm{IRL1}$};

\begin{scope}[>=latex]
\draw[->] (axis cs:9,2.4e-4) -- (axis cs:10,3e-4) {};  % LS Arrow
\draw[->] (axis cs:21.5,4e-5) -- (axis cs:23.8,6e-5) {}; % LASSO Arrow
\draw[->] (axis cs:23,1.8e-5) -- (axis cs:28,6e-5) {}; % L1 Arrow

\draw[->] (axis cs:5,4.3945e-04) -- (axis cs:5,1e-4) {};
\end{scope}

\end{axis}
\end{pgfonlayer}

\begin{pgfonlayer}{foreground}
\begin{axis}[
	axis background/.style={fill=white},
	at={(zoom_coord)},
	anchor={outer north east},
	width=0.25\textwidth,
	height=0.18\textwidth,
	xmin=4, xmax=6,
	ymin=4.3945e-04, ymax=5.3711e-04,
	ticks=none,
]

\addplot[thick, blue, dashed, mark options=solid, mark=o]
table [x=Var1, y=Var2, col sep=comma] {Figures/data.txt/fig_5_data/L1_optimized_without_fil.csv};
\addplot[thick, blue, mark=o]
table [x=Var1, y=Var2, col sep=comma] {Figures/data.txt/fig_5_data/L1_optimized_with_fil.csv};

\addplot[thick, cyan, dashed, mark options=solid, mark=star]
table [x=Var1, y=Var2, col sep=comma] {Figures/data.txt/fig_5_data/Lasso_optimized_without_fil.csv};
\addplot[thick, cyan, mark=star]
table [x=Var1, y=Var2, col sep=comma] {Figures/data.txt/fig_5_data/Lasso_optimized_with_fil.csv};

\addplot[thick, red, dashed, mark options=solid, mark=triangle]
table [x=Var1, y=Var2, col sep=comma] {Figures/data.txt/fig_5_data/LS_optimized_without_fil.csv};
\addplot[thick, red, mark=triangle]
table [x=Var1, y=Var2, col sep=comma] {Figures/data.txt/fig_5_data/LS_optimized_with_fil.csv};

% Points in the foreground/zoom axis
\coordinate (zoomLS) at (axis cs:5,5.2e-04);
\coordinate (zoomLASSO) at (axis cs:5.2,5e-4);
\coordinate (zoomL1) at (axis cs:5.8,4.8e-04);

\end{axis}
% Arrows from zoom ellipses to main/background axis
\begin{scope}[>=latex]
\draw[->] (mainLS) -- (zoomLS);
\draw[->] (mainLASSO) -- (zoomLASSO);
\draw[->] (mainL1) -- (zoomL1);
\end{scope}
\end{pgfonlayer}

\end{tikzpicture}

==> Figures/fig_6.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=8cm,
    height=5.5cm,
    ymode=log,
    xmin=0, xmax=30,
    ymin=1e-5, ymax=2e-1,
    xtick={0,5,...,30},
    ytick={1e-5, 1e-4,1e-3,1e-2,1e-1,1,10,100,1000},
    ticklabel style={font=\footnotesize},
    xlabel={SNR [dB]},
    ylabel={MSE},
    xlabel near ticks,
	ylabel near ticks,
	label style={font=\footnotesize},
    legend style={at={(0.98,0.98)}, anchor=north east, font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
	legend cell align=left,
    grid=both,
    grid style={line width=.1pt, draw=gray!40},
]

\addplot[thick, black, dotted, mark options=solid, mark=diamond]
table [x=Var1, y=Var2, col sep=comma] {Figures/data.txt/fig_6_data/LS_ori.csv};
\addlegendentry{LS};

\addplot[thick, black, dotted, mark options=solid, mark=square]
table [x=Var1, y=Var2, col sep=comma] {Figures/data.txt/fig_6_data/OMP_ori.csv};
\addlegendentry{OMP};

\addplot[thick, red, mark=triangle]
table [x=Var1, y=Var2, col sep=comma] {Figures/data.txt/fig_6_data/LS_optimized_with_fil.csv};
\addlegendentry{LS+WBR+\eqref{eq:convex_problem}};

\addplot[thick, cyan, mark=star]
table [x=Var1, y=Var2, col sep=comma] {Figures/data.txt/fig_6_data/Lasso_optimized_with_fil.csv};
\addlegendentry{LASSO+WBR+\eqref{eq:convex_problem}};

\addplot[thick, blue, mark=o]
table [x=Var1, y=Var2, col sep=comma] {Figures/data.txt/fig_6_data/L1_optimized_with_fil.csv};
\addlegendentry{IRL1+WBR+\eqref{eq:convex_problem}};

\draw[black, thin](axis cs:5,5e-4) ellipse [x radius=1.5mm, y radius=2.5mm];
\node[anchor=south] at (5,9e-5) {\footnotesize{proposed}};

\end{axis}
\end{tikzpicture}
